A Review of Indoor Millimeter Wave Device-based Localization and Device-free Sensing Technologies and Applications

The commercial availability of low-cost millimeter wave (mmWave) communication and radar devices is starting to improve the penetration of such technologies in consumer markets, paving the way for large-scale and dense deployments in fifth-generation (5G)-and-beyond as well as 6G networks. At the same time, pervasive mmWave access will enable device localization and device-free sensing with unprecedented accuracy, especially with respect to sub-6 GHz commercial-grade devices. This paper surveys the state of the art in device-based localization and device-free sensing using mmWave communication and radar devices, with a focus on indoor deployments. We first overview key concepts about mmWave signal propagation and system design. Then, we provide a detailed account of approaches and algorithms for localization and sensing enabled by mmWaves. We consider several dimensions in our analysis, including the main objectives, techniques, and performance of each work, whether each research reached some degree of implementation, and which hardware platforms were used for this purpose. We conclude by discussing that better algorithms for consumer-grade devices, data fusion methods for dense deployments, as well as an educated application of machine learning methods are promising, relevant and timely research directions.

==> summaryMap.tex <==
% Author: Till Tantau
% Source: The PGF/TikZ manual
\hypersetup{linkcolor=white,anchorcolor=white,citecolor=white,filecolor=white,menucolor=white,runcolor=white,urlcolor=white}
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}
\sffamily 
\centering
  \path[large mindmap,concept color=black,text=white]
    node[concept] {\textbf{mmWave Indoor Localization and Sensing}}
    [clockwise from=40]
    child[concept color=green!50!black] {
      node[concept] {\textbf{mmWave channel}  \S\ref{sec:chan}}
      [clockwise from=140]
      child { node[concept] {Impact of propagation \S\ref{sec:chan.pec}} }
      child { node[concept] {Measurement techniques \S\ref{sec:chan.meastech} } }
      child { node[concept] {Channel models\\ \S\ref{sec:chan.models}} }
      child { node[concept] {Summary \S\ref{sec:summary}} }
    }  
    child[concept color=blue] {
      node[concept] {\textbf{Beamforming architectures} \S\ref{sec:bfarch}}
      [clockwise from=30]
      child { node[concept] {Analog \\ \S\ref{sec:bfarch.analog}} }
      child { node[concept] {Hybrid \\ \S\ref{sec:bfarch.hybrid}} }
      child { node[concept] {Digital \\ \S\ref{sec:bfarch.digital}} }
      child { node[concept] {Performance vs Complexity \S\ref{sec:bfarch.perfcomp}} }
    }
    child[concept color=red] { node[concept] {\textbf{Standardization} \\ \S\ref{sec:std}} }
    child[concept color=orange] { node[concept] {\textbf{Indoor localization algorithms}  \S\ref{sec:localgo.intro}} 
    % add all the subsections
    [clockwise from=-10]
      child { node[concept] {Measurements \\ \S\ref{sec:localgo.locdepmeas}}}
      child { node[concept] {Evaluation tools \\ \S\ref{sec:localgo.evtools}} }
      child { node[concept] {Algorithms}}
      [clockwise from=-60]
      child { node[concept] {Angle-based \\ \S\ref{sec:localgo.aoa}}}
      child { node[concept] {CSI \\ \S\ref{sec:localgo.csi}} }
      child { node[concept] {RSSI and ToF \\ \S\ref{sec:localgo.rssi-tof}} }
      child { node[concept] {Hybrid approaches \\ \S\ref{sec:localgo.hybrid}} }
    }
    child[concept color=violet]{node[concept] {\textbf{Radar-enabled localization and sensing} \S\ref{sec:radarsurv}}
    [clockwise from=-150]
      child { node[concept] {Key processing \\ techniques  \\ \S\ref{sec:radarsurv.proc}} }
      child { node[concept] {Main learning \\ techniques  \\ \S\ref{sec:radarsurv.learning}} }
      child { node[concept] {Selected applications  \\ \S\ref{sec:radarsurv.detloc}} }
    }
    child[concept color=teal]{
    node[concept] {\textbf{Open research directions} \\ \S\ref{sec:disc}}
    };
\end{tikzpicture}
}
\hypersetup{linkcolor=black,anchorcolor=black,citecolor=black,filecolor=black,menucolor=black,runcolor=black,urlcolor=black}

